Kinodynamic Motion Planning for Mobile Robot Navigation across Inconsistent World Models

Mobile ground robots lacking prior knowledge of an environment must rely on sensor data to develop a model of their surroundings. In these scenarios, consistent identification of obstacles and terrain features can be difficult due to noise and algorithmic shortcomings, which can make it difficult for motion planning systems to generate safe motions. One particular difficulty to overcome is when regions of the cost map switch between being marked as obstacles and free space through successive planning cycles. One potential solution to this, which we refer to as Valid in Every Hypothesis (VEH), is for the planning system to plan motions that are guaranteed to be safe through a history of world models. Another approach is to track a history of world models, and adjust node costs according to the potential penalty of needing to reroute around previously hazardous areas. This work discusses three major iterations on this idea. The first iteration, called PEH, invokes a sub-search for every node expansion that crosses through a divergence point in the world models. The second and third iterations, called GEH and GEGRH respectively, defer the sub-search until after an edge expands into the goal region. GEGRH uses an additional step to revise the graph based on divergent nodes in each world. Initial results showed that, although PEH and GEH find more optimistic solutions than VEH, they are unable to generate solutions in less than one-second, which exceeds our requirements for field deployment. Analysis of results from a field experiment in an unstructured, off-road environment on a Clearpath Robotics Warthog UGV indicate that GEGRH finds lower cost trajectories and has faster average planning times than VEH. Compared to single-hypothesis (SH) search, where only the latest world model is considered, GEGRH generates more conservative plans with a small increase in average planning time.

==> technicalApproach/figures/bfMultiverseCase1.tex <==
\noindent\resizebox{.9\linewidth}{!}{\begin{tikzpicture}
	\def\s{3.5}

	\begin{scope}[shift={(1.35*\s,0*\s)}]
		\fill[pattern=checkerboard, pattern color=white!90!black] (\s*.4,\s*.7) rectangle ++(\s*.2,\s*.6);
		\draw[very thick] (\s*0,\s*1) -- (\s*1, \s*1);
		\coordinate (a) at (\s*0,\s*1);
		\coordinate (aa) at (\s*.5,\s*1.5);
		\coordinate (b) at (\s*1,\s*1);
		\draw[dashed,very thick] (a) to[out=0,in=180] (aa) to[out=0,in=180] (b);

		\node[circle, draw, text centered, fill=white] at (\s*0,\s*1) {$n_{0,0}$}; 
		%\node[circle, draw, text centered, fill=white!80!black] at (\s*0,\s*1) {$n_{0,0}$}; 
		\node[circle, draw, text centered, fill=white] at (\s*1,\s*1) {$n_{1,0}$}; 
		%\node[circle, draw, text centered, fill=white!80!black] at (\s*1,\s*1) {$n_{1,0}$}; 
		\fill[pattern=checkerboard, pattern color=white!90!black] (-2.0,5.75) rectangle ++(1,.5);

	\end{scope}
	\begin{scope}[shift={(.25*\s,1.7*\s)}]
		\node[circle, draw, minimum size=.5cm,label=Node,fill=white] at (0,.035) {};
		\node at (2.4,.54) {Inconsistent Obstacle}; 
		%\node[circle, draw, minimum size=.5cm, label=Unoberved Space,pattern=checkerboard, pattern color=white!90!black] at (2.5,0) {}; 
		\draw[very thick] (5.75,0) to (6.75,0);
		\node[label=Hypothesis 1 Expansion] at (5.9,.1) {}; 
		\draw[dashed,very thick] (9.25,0) to (10.25,0);
		\node[label=Hypothesis 2 Expansion] at (9.65,.1) {}; 
	\end{scope}
\end{tikzpicture}}

==> technicalApproach/figures/bfMultiverseCase2.tex <==
\noindent\resizebox{.9\linewidth}{!}{\begin{tikzpicture}
	\def\s{2.5}
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*-.5,\s*3.5) rectangle ++(\s*6,\s*1);
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*1.5,\s*1.5) rectangle ++(\s*2,\s*3);
	%draw expansion sets
	\foreach \x in {0,...,5}
		\foreach \y in {1,...,3}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x,\s*\y+\s*1);
	\foreach \x in {0,...,4}
		\foreach \y in {1,...,4}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y);
	\foreach \x in {0,...,4}
		\foreach \y in {1,...,3}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y+\s*1);
	\foreach \x in {0,...,4}
		\foreach \y in {2,...,4}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y-\s*1);
	\draw[very thick] (\s*0,\s*3) -- (\s*5, \s*3);
	\coordinate (a) at (\s*0,\s*3);
	\coordinate (aa) at (\s*1,\s*3);
	\coordinate (b) at (\s*1,\s*2);
	\coordinate (c) at (\s*1,\s*1);
	\coordinate (d) at (\s*2,\s*1);
	\coordinate (e) at (\s*3,\s*1);
	\coordinate (f) at (\s*4,\s*1);
	\coordinate (g) at (\s*4,\s*2);
	\coordinate (gg) at (\s*4,\s*3);
	\coordinate (h) at (\s*5,\s*3);
	%\draw[dashed,very thick] (a) to[out=0,in=180] (aa)
	%														 to[out=0,in=90] (b)
	%														 to[out=-90,in=90] (c)
	%														 to[out=-90,in=180] (d)
	%														 to[out=0,in=180] (e)
	%														 to[out=0,in=180] (f)
	%														 to[out=0,in=-90] (g)
	%														 to[out=90,in=-90] (gg)
	%														 to[out=90,in=-180] (h);
	\draw[dashed,very thick] (a) to[out=0,in=180] (aa)
															 to[out=-90,in=90] (b)
															 to[out=-90,in=90] (c)
															 to[out=0,in=180] (d)
															 to[out=0,in=180] (e)
															 to[out=0,in=180] (f)
															 to[out=90,in=-90] (g)
															 to[out=90,in=-90] (gg)
															 to[out=0,in=-180] (h);
	\foreach \x in {0,...,5}
		\foreach \y in {1,...,4}
		\node[circle, draw, text centered,fill=white] at (\s*\x,\s*\y) {$n_{\x,\y}$}; 
	\foreach \x in {2,...,3}
		\foreach \y in {2,...,4}
		\node[circle, draw, text centered,pattern=checkerboard, pattern color=white!90!black] at (\s*\x,\s*\y) {$n_{\x,\y}$}; 
	\foreach \x in {0,...,5}
		\node[circle, draw, text centered,pattern=checkerboard, pattern color=white!90!black] at (\s*\x,\s*4) {$n_{\x,4}$}; 
	\node[circle, draw, text centered, fill=white!80!black] at (\s*0,\s*3) {$n_{0,3}$}; 
	\node[circle, draw, text centered, fill=white!80!black] at (\s*5,\s*3) {$n_{5,3}$}; 
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*1.0,\s*4.6) rectangle ++(1,.5);

	\begin{scope}[shift={(.25*\s,4.7*\s)}]
		\node[circle, draw, minimum size=.5cm,label=Node,fill=white] at (0,0) {}; 
		\node at (2.5,.5) {Inconsistent Obstacle}; 
		%\node[circle, draw, minimum size=.5cm, label=Unobserved Space,pattern=checkerboard, pattern color=white!90!black] at (2.5,0) {}; 
		\draw[very thick] (5.75,0) to (6.75,0);
		\node[label=Hypothesis 1 Trajectory] at (6.05,.1) {}; 
		\draw[dashed,very thick] (9.25,0) to (10.25,0);
		\node[label=Hypothesis 2 Trajectory] at (9.75,.1) {}; 
	\end{scope}
\end{tikzpicture}}

==> technicalApproach/figures/dfMultiverse1.tex <==
\noindent\resizebox{.95\linewidth}{!}{\begin{tikzpicture}
	\def\s{2.5}
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*-.5,\s*3.5) rectangle ++(\s*6,\s*1);
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*1.5,\s*1.5) rectangle ++(\s*2,\s*3);
	%draw expansion sets
	\foreach \x in {0,...,5}
		\foreach \y in {1,...,3}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x,\s*\y+\s*1);
	\foreach \x in {0,...,4}
		\foreach \y in {1,...,4}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y);
	\foreach \x in {0,...,4}
		\foreach \y in {1,...,3}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y+\s*1);
	\foreach \x in {0,...,4}
		\foreach \y in {2,...,4}
			\draw[thin,color=white!90!black] (\s*\x,\s*\y) to (\s*\x+\s*1,\s*\y-\s*1);
	\draw[very thick] (\s*0,\s*3) -- (\s*5, \s*3);
	\coordinate (a) at (\s*0,\s*3);
	\coordinate (aa) at (\s*1,\s*3);
	\coordinate (b) at (\s*1,\s*2);
	\coordinate (c) at (\s*1,\s*1);
	\coordinate (d) at (\s*2,\s*1);
	\coordinate (e) at (\s*3,\s*1);
	\coordinate (f) at (\s*4,\s*1);
	\coordinate (g) at (\s*4,\s*2);
	\coordinate (h) at (\s*5,\s*3);
	\coordinate (i) at (\s*5,\s*2);
	\coordinate (j) at (\s*2,\s*2);
	\coordinate (k) at (\s*3,\s*2);
	%\draw[dashed,very thick] (a) to[out=0,in=180] (aa)
	%														 to[out=0,in=90] (b)
	%														 to[out=-90,in=90] (c)
	%														 to[out=-90,in=180] (d)
	%														 to[out=0,in=180] (e)
	%														 to[out=0,in=180] (f)
	%														 to[out=0,in=-90] (g)
	%														 to[out=90,in=-90] (gg)
	%														 to[out=90,in=-180] (h);
	\draw[dashed,very thick] (a) to[out=0,in=180] (aa)
															 to[out=-90,in=90] (b)
															 to[out=-90,in=90] (c)
															 to[out=0,in=180] (d)
															 to[out=0,in=180] (e)
															 to[out=0,in=180] (f)
															 to[out=45,in=-135] (i)
															 to[out=90,in=-90] (h);
	\draw[dotted,very thick] (a) to[out=-45,in=135] (b)
															 to[out=0,in=-180] (j)
															 to[out=0,in=-180] (k)
															 to[out=0,in=-180] (g)
															 to[out=45,in=-135] (h);




	\foreach \x in {0,...,5}
		\foreach \y in {1,...,4}
			\node[circle, draw, text centered,fill=white] at (\s*\x,\s*\y) {$n_{\x,\y}$}; 
	\foreach \x in {2,...,3}
		\foreach \y in {2,...,4}
			\node[circle, draw, text centered,pattern=checkerboard, pattern color=white!90!black] at (\s*\x,\s*\y) {$n_{\x,\y}$}; 
	\foreach \x in {0,...,5}
		\node[circle, draw, text centered,pattern=checkerboard, pattern color=white!90!black] at (\s*\x,\s*4) {$n_{\x,4}$}; 

	\node[circle, draw, text centered, fill=white!80!black] at (\s*0,\s*3) {$n_{0,3}$}; 
	\node[circle, draw, text centered, fill=white!80!black] at (\s*5,\s*3) {$n_{5,3}$}; 
	\fill[pattern=checkerboard, pattern color=white!90!black] (\s*.55,\s*4.6) rectangle ++(1,.5);
	\begin{scope}[shift={(-.25*\s,4.7*\s)}]
		\node[circle, draw, minimum size=.5cm,label=Node,fill=white] at (0,0) {}; 
		\node at (2.5,.5) {Inconsistent Obstacle}; 
		%\node[circle, draw, minimum size=.5cm, label=Inconsistent Obstacle,pattern=checkerboard, pattern color=white!90!black] at (2.5,0) {}; 
		\draw[very thick] (5.75,0) to (6.75,0);
		\node[label=Hypothesis 1 Trajectory] at (6.05,.1) {}; 
		\draw[dashed,very thick] (9.25,0) to (10.25,0);
		\node[label=Hypothesis 2 Trajectory] at (9.75,.1) {}; 
		\draw[dotted,very thick] (12.25,0) to (13.25,0);
		\node[label=Final Trajectory] at (12.85,.1) {}; 
	\end{scope}
\end{tikzpicture}}
